Analysis and Optimization of Convolutional Neural Network Architectures

Convolutional Neural Networks (CNNs) dominate various computer vision tasks since Alex Krizhevsky showed that they can be trained effectively and reduced the top-5 error from 26.2 % to 15.3 % on the ImageNet large scale visual recognition challenge. Many aspects of CNNs are examined in various publications, but literature about the analysis and construction of neural network architectures is rare. This work is one step to close this gap. A comprehensive overview over existing techniques for CNN analysis and topology construction is provided. A novel way to visualize classification errors with confusion matrices was developed. Based on this method, hierarchical classifiers are described and evaluated. Additionally, some results are confirmed and quantified for CIFAR-100. For example, the positive impact of smaller batch sizes, averaging ensembles, data augmentation and test-time transformations on the accuracy. Other results, such as the positive impact of learned color transformation on the test accuracy could not be confirmed. A model which has only one million learned parameters for an input size of 32x32x3 and 100 classes and which beats the state of the art on the benchmark dataset Asirra, GTSRB, HASYv2 and STL-10 was developed.

==> graphics/CIFAR-10-test-cm-edited.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033160in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{1.033160in}{4.190059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.033160in}{1.375244in}}{\pgfqpoint{2.814815in}{2.814815in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{1.033160in}{1.375244in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.825000in,height=2.825000in]{graphics/confusion_matrix.tmp-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173900in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.212217in,y=0.494398in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont automobile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455382in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.493699in,y=0.921644in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont truck}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736863in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.775180in,y=0.990885in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ship}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018345in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.056662in,y=0.711887in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont airplane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299826in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.338143in,y=0.890109in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont horse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581308in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.619625in,y=1.016723in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862789in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.901106in,y=1.062093in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont cat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144271in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.182588in,y=1.008450in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont bird}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425752in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.464069in,y=0.961860in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont deer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707234in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.745550in,y=1.001939in,left,base,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont frog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{4.049318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152314in,y=3.996556in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont automobile}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{3.767836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579560in,y=3.715075in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont truck}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{3.486355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.648801in,y=3.433593in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont ship}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{3.204874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.369803in,y=3.152112in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont airplane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{2.923392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548025in,y=2.870631in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont horse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{2.641911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.674639in,y=2.589149in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont dog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{2.360429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.720009in,y=2.307668in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont cat}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{2.078948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666366in,y=2.026186in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont bird}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{1.797466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.619775in,y=1.744705in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont deer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033160in}{1.515985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.659855in,y=1.463223in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont frog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033160in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{1.033160in}{4.190059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847975in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{4.190059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033160in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{1.375244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033160in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{4.190059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.347975in}{1.375244in}}{\pgfqpoint{0.140741in}{2.814815in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347975in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{4.347975in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{4.347975in}{4.179063in}}%
\pgfpathlineto{\pgfqpoint{4.347975in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{4.179063in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{1.375244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350000in}{1.375000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.137500in,height=2.812500in]{graphics/confusion_matrix.tmp-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{1.375244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=1.322482in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{1.844380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=1.791618in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{2.313515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=2.260754in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{2.782651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=2.729890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{3.251787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=3.199026in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{3.720923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=3.668161in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488715in}{4.190059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.585938in,y=4.137297in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347975in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{4.347975in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{4.347975in}{4.179063in}}%
\pgfpathlineto{\pgfqpoint{4.347975in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{4.179063in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{4.488715in}{1.375244in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/aggregation-blocks.tex <==
\begin{tikzpicture}
    \tikzstyle{conv-layer}=[draw,minimum width=3cm,minimum height=1cm]
    \tikzstyle{arrow}=[->, -Latex, thick]

    \draw[fill=black!5,dashed] (-4.2, -5.4) rectangle (7.5, 1.2);


    \node (input) at (1.5, 1) {};
    \path[arrow] (1.5, 2) edge node[right, midway] {$256$-d in} (input.south);
    \node[draw, dashed] (concatenate) at (1.5, -5) {concatenate};
    \node (between) at (3.4, -2.0) [align=center,text width=1.5cm] {total $32$ groups\\ \dots};
    \path[arrow] (concatenate.south) edge node[right, midway]  {$128$-d out} (1.5, -6);

    % first path
    \node (rect11) at (-2.5,-1.5) [conv-layer] {4 @ $1 \times 1 \times 256$};
    \node (rect12) at (-2.5,-3.0) [conv-layer] {4 @ $3 \times 3 \times 4$};
    \draw[arrow] (input.south) -- (rect11.north);
    \draw[arrow] (rect11.south) -- (rect12.north);
    \draw[arrow] (rect12.south) -- (concatenate);

    % second path
    \node (rect21) at ( 1,-1.5) [conv-layer] {4 @ $1 \times 1 \times 256$};
    \node (rect22) at ( 1,-3.0) [conv-layer] {4 @ $3 \times 3 \times 4$};
    \draw[arrow] (input.south) -- (rect21.north);
    \draw[arrow] (rect21.south) -- (rect22.north);
    \draw[arrow] (rect22.south) -- (concatenate);

    % last path
    \node (rect31) at ( 5.8,-1.5) [conv-layer] {4 @ $1 \times 1 \times 256$};
    \node (rect32) at ( 5.8,-3.0) [conv-layer] {4 @ $3 \times 3 \times 4$};
    \draw[arrow] (input.south) -- (rect31.north);
    \draw[arrow] (rect31.south) -- (rect32.north);
    \draw[arrow] (rect32.south) -- (concatenate);

\end{tikzpicture}

==> graphics/baseline.tex <==
\newcommand{\width}{0.2}
\newcommand{\height}{0.4}
\newcommand{\disty}{0.2}
\definecolor{colorbblue}{HTML}{0072B2}
\definecolor{colorbgreen}{HTML}{009E73}
\definecolor{colorborange}{HTML}{D55E00}


\tikzstyle{input}=[draw,fill=red!50]
\tikzstyle{conv}=[draw,fill=black!20]
\tikzstyle{max}=[draw,dashed,fill=black!10]
\tikzstyle{dropout}=[draw,dashed,fill=colorbgreen!30]
\tikzstyle{fc}=[draw,fill=green!10]
\tikzstyle{output}=[draw,fill=red!50]
\tikzstyle{act}=[draw,dashed,fill=colorbblue!30]
\def \coldist {2.3}
\def \widthb {1.9}

\begin{tikzpicture}[scale=2]
    \draw[->, -Latex, line width=5pt]
        (1.0+0*\coldist, 0.2) --(1.0+0*\coldist, -4*\disty-5*\height-0.3) --(2.1+0*\coldist, -4*\disty-5*\height-0.3) --(2.2+0*\coldist, 0.2)
     -- (1.0+1*\coldist, 0.2) --(1.0+1*\coldist, -4*\disty-5*\height-0.3) --(2.1+1*\coldist, -4*\disty-5*\height-0.3) --(2.2+1*\coldist, 0.2)
     -- (1.0+2*\coldist, 0.2) --(1.0+2*\coldist, -2*\disty-3*\height-0.3) --(2.1+2*\coldist, -2*\disty-3*\height-0.3) --(2.2+2*\coldist, 0.2)
     -- (1.0+3*\coldist, 0.2) --(1.0+3*\coldist, -3*\disty-4*\height-0.3) --(2.1+3*\coldist, -3*\disty-4*\height-0.3) --(2.2+3*\coldist, 0.2)
     -- (1.0+4*\coldist, 0.2) --(1.0+4*\coldist, -5*\disty-6*\height-0.6);% --(2.1+4*\coldist, -4.3) --(2.2+4*\coldist, 0.5)
     % -- (1.0+5*\coldist, 0.5) --(1.0+5*\coldist, -4.5);

    \draw[draw=none] (0*\coldist,-1*\height)          rectangle (1.0,-1*\disty-1*\height) node[pos=.5] {$32 \times 32$};
    \draw[input]     (0*\coldist,-0*\height-0*\disty) rectangle (2.0,-0*\disty-1*\height) node[pos=.5] {Input};
    \draw[conv]      (0*\coldist,-1*\height-1*\disty) rectangle (2.0,-1*\disty-2*\height) node[pos=.5] {C $32@3 \times 3 / 1$};
    \draw[act]       (0*\coldist,-2*\height-2*\disty) rectangle (2.0,-2*\disty-3*\height) node[pos=.5] {BN + ELU};
    \draw[conv]      (0*\coldist,-3*\height-3*\disty) rectangle (2.0,-3*\disty-4*\height) node[pos=.5] {C $32@3 \times 3 / 1$};
    \draw[act]       (0*\coldist,-4*\height-4*\disty) rectangle (2.0,-4*\disty-5*\height) node[pos=.5] {BN + ELU};

    % 16x16
    \draw[draw=none] (1*\coldist,-1*\height)          rectangle (1*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$16 \times 16$};
    \draw[max]       (1*\coldist,-0*\height-0*\disty) rectangle (1*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {max pooling $2\times 2 / 2$};
    \draw[conv]      (1*\coldist,-1*\height-1*\disty) rectangle (1*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[act]       (1*\coldist,-2*\height-2*\disty) rectangle (1*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {BN + ELU};
    \draw[conv]      (1*\coldist,-3*\height-3*\disty) rectangle (1*\coldist+\widthb,-3*\disty-4*\height) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[act]       (1*\coldist,-4*\height-4*\disty) rectangle (1*\coldist+\widthb,-4*\disty-5*\height) node[pos=.5] {BN + ELU};

    % 8x8
    \draw[draw=none] (2*\coldist,-1*\height) rectangle (2*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$8 \times 8$};
    \draw[max]       (2*\coldist,-0*\height-0*\disty) rectangle (2*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {max pooling $2\times 2 / 2$};
    \draw[conv]      (2*\coldist,-1*\height-1*\disty) rectangle (2*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[act]       (2*\coldist,-2*\height-2*\disty) rectangle (2*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {BN + ELU};

    % 4x4
    \draw[draw=none] (3*\coldist,-1*\height) rectangle (3*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$4 \times 4$};
    \draw[max]       (3*\coldist,-0*\height-0*\disty) rectangle (3*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {max pooling $2\times 2 / 2$};
    \draw[conv]      (3*\coldist,-1*\height-1*\disty) rectangle (3*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {C $512@4 \times 4 / 1$ (V)};
    \draw[act]       (3*\coldist,-2*\height-2*\disty) rectangle (3*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {BN + ELU};
    \draw[dropout]   (3*\coldist,-3*\height-3*\disty) rectangle (3*\coldist+\widthb,-3*\disty-4*\height) node[pos=.5] {Dropout, $p=0.5$};

    % 1x1
    \draw[draw=none] (4*\coldist,-1*\height) rectangle (4*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$1 \times 1$};
    \draw[conv]      (4*\coldist,-0*\height-0*\disty) rectangle (4*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {C $512@1 \times 1 / 1$};
    \draw[act]       (4*\coldist,-1*\height-1*\disty) rectangle (4*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {BN + ELU};
    \draw[dropout]   (4*\coldist,-2*\height-2*\disty) rectangle (4*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {Dropout, $p=0.5$};
    \draw[conv]      (4*\coldist,-3*\height-3*\disty) rectangle (4*\coldist+\widthb,-3*\disty-4*\height) node[pos=.5] {C $k@1 \times 1 / 1$};
    \draw[dropout]   (4*\coldist,-4*\height-4*\disty) rectangle (4*\coldist+\widthb,-4*\disty-5*\height) node[pos=.5] {Global AVG pooling};
    \draw[max]       (4*\coldist,-5*\height-5*\disty) rectangle (4*\coldist+\widthb,-5*\disty-6*\height) node[pos=.5] {BN + Softmax};
\end{tikzpicture}


==> graphics/baseline_cifar_test_acc.tex <==
\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{009E73}
\definecolor{c3}{HTML}{CB0000}
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    % scaled x ticks=base 10:3,
    xmin=0, xmax=145,
    width=15cm, height=8cm,     % size of the image
}
    \begin{axis}[
            axis y line*=left,
            ymin=0.15,
            % ymax=26000,
            grid = major,
            grid style={dashed, gray!30},
            ylabel=validation accuracy,
            legend style={at={(0.5,0.1)},anchor=south},
            % ylabel style={at={(0,1.0)}    },
            xlabel=epoch,
            % legend style={at={(0.3,0.2)}, anchor=north},
            % legend cell align=right,
            xticklabel style=
            {/pgf/number format/1000 sep=,rotate=60,anchor=east,font=\scriptsize},
         ]
          \addplot[thick, c1, mark=., densely dashed] table [x=epoch, y=max_acc, col sep=comma] {graphics/baseline_cifar_test_acc.csv};\label{plot_one}\addlegendentry{maximum validation accuracy}
          \addplot[thick, c2, mark=.] table [x=epoch,y=min_acc, col sep=comma] {graphics/baseline_cifar_test_acc.csv};\label{plot_two}\addlegendentry{minimum validation accuracy}
    \end{axis}
    \begin{axis}[
      axis y line*=right,
      axis x line=none,
      ylabel=loss,
      legend style={at={(0.5,0.1)},anchor=south},
      y dir=reverse
    ]
          \addlegendimage{thick, c1, mark=., densely dashed}\addlegendentry{maximum validation accuracy}
          \addlegendimage{thick, c2, mark=.}\addlegendentry{minimum validation accuracy}
          \addplot[thick, c3, mark=., dotted] table [x=epoch,y=mean_loss, col sep=comma] {graphics/baseline_cifar_test_acc.csv};
          \addlegendentry{mean loss}
    \end{axis}
\end{tikzpicture}

==> graphics/cascade-correlation-network.tex <==
\tikzset{sigmoid/.style={path picture= {
    \begin{scope}[x=1pt,y=10pt]
      \draw plot[domain=-7:7] (\x,{1/(1 + exp(-\x))-0.5});
    \end{scope}
    }
  }
}

\tikzset{relu/.style={path picture= {
    \begin{scope}[x=7pt,y=6pt]
      \draw plot[domain=-1:0] (\x,0);
      \draw plot[domain=0:1] (\x,\x);
    \end{scope}
    }
  }
}

\tikzstyle{input}=[draw,fill=red!50,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{hidden}=[draw,fill=green!50,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{output}=[draw,fill=white,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{bias}=[draw,dashed,fill=gray!50,circle,minimum size=20pt,inner sep=0pt]
\tikzstyle{layer}=[fill=gray!70]

\tikzstyle{stateTransition}=[->, very thick, -Latex]

\begin{tikzpicture}[scale=2]

    \node (i0)[bias]  at (0, 0) {1};
    \node (i1)[input] at (0, 0.5) {};
    \node (i2)[input] at (0, 1.0) {};
    \node (i3)[input] at (0, 1.5) {};

    \node (h1)[hidden] at (1, 2.0) {};
    \node (h2)[hidden] at (2, 2.5) {};
    \node (h3)[hidden] at (3, 3.0) {};

    \node (o1)[output] at (4, 3.5) {};
    \node (o2)[output] at (5, 3.5) {};

    \draw[stateTransition] (i0) -- (6, 0);
    \draw[stateTransition] (i1) -- (6, 0.5);
    \draw[stateTransition] (i2) -- (6, 1.0);
    \draw[stateTransition] (i3) -- (6, 1.5);
    \draw[stateTransition] (h1) -- (6, 2.0);
    \draw[stateTransition] (h2) -- (6, 2.5);
    \draw[stateTransition] (h3) -- (6, 3.0);

    \draw[stateTransition] (1, 0) -- (h1);
    \draw[stateTransition] (2, 0) -- (h2);
    \draw[stateTransition] (3, 0) -- (h3);

    \draw[stateTransition] (4, 0) -- (o1);
    \draw[stateTransition] (5, 0) -- (o2);

    \foreach \x in {1,...,3} {
        \pgfmathsetmacro{\limy}{(2+\x) / 2}
        \foreach \y in {0, 0.5, ..., \limy} {
            \node[rectangle,draw=black,fill=black,minimum size=12] (box) at (\x,\y) {};
        }
    }

    \foreach \x in {4,...,5} {
        \foreach \y in {0, ..., 6} {
            \pgfmathsetmacro{\yn}{0.5*\y}
            \node[rectangle,draw=black,fill=white,minimum size=12] (box) at (\x,\yn) {};
        }
    }

\end{tikzpicture}


==> graphics/cnn-max-pooling.tex <==
\definecolor{c1}{HTML}{9ACFC6}
\definecolor{c2}{HTML}{DABBD6}
\definecolor{c3}{HTML}{CBDCB9}
\definecolor{c4}{HTML}{9AC3E1}
\definecolor{c5}{HTML}{DEBBA5}
\definecolor{c6}{HTML}{C4DDE5}
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{6}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{4}%

\newcommand*{\xMinR}{9.5}%
\newcommand*{\xMaxR}{12.5}%
\newcommand*{\yMinR}{1}%
\newcommand*{\yMaxR}{3}%

\begin{tikzpicture}
    \fill [c1] (0, 0) rectangle (2, 2);
    \fill [c2]   (2, 0) rectangle (4, 2);
    \fill [c3]  (4, 0) rectangle (6, 2);
    \fill [c4] (0, 2) rectangle (2, 4);
    \fill [c5]   (2, 2) rectangle (4, 4);
    \fill [c6]   (4, 2) rectangle (6, 4);

    \fill [c1]  (9.5, 1) rectangle (10.5, 2);
    \fill [c2]   (10.5, 1) rectangle (11.5, 2);
    \fill [c3]  (11.5, 1) rectangle (12.5, 2);
    \fill [c4]  (9.5, 2) rectangle (10.5, 3);
    \fill [c5]   (10.5, 2) rectangle (11.5, 3);
    \fill [c6]   (11.5, 2) rectangle (12.5, 3);

    \foreach \i in {\xMin,...,\xMax} {
        \draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {};
    }
    \foreach \i in {\yMin,...,\yMax} {
        \draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {};
    }

    \foreach \i in {\xMin,2,...,\xMax} {
        \draw [thick,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {};
    }
    \foreach \i in {\yMin,2,...,\yMax} {
        \draw [thick,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) {};
    }
    \node at (0.5, 0.5) {7};
    \node at (1.5, 0.5) {9};
    \node at (2.5, 0.5) {3};
    \node at (3.5, 0.5) {5};
    \node at (4.5, 0.5) {9};
    \node at (5.5, 0.5) {4};
    %
    \node at (0.5, 1.5) {0};
    \node at (1.5, 1.5) {7};
    \node at (2.5, 1.5) {0};
    \node at (3.5, 1.5) {0};
    \node at (4.5, 1.5) {9};
    \node at (5.5, 1.5) {0};
    %
    \node at (0.5, 2.5) {5};
    \node at (1.5, 2.5) {0};
    \node at (2.5, 2.5) {9};
    \node at (3.5, 2.5) {3};
    \node at (4.5, 2.5) {7};
    \node at (5.5, 2.5) {5};
    %
    \node at (0.5, 3.5) {9};
    \node at (1.5, 3.5) {2};
    \node at (2.5, 3.5) {9};
    \node at (3.5, 3.5) {6};
    \node at (4.5, 3.5) {4};
    \node at (5.5, 3.5) {3};

    \draw[draw=black,line width=12pt,-{Latex[length=9mm]}] (6.5, 2)  -- (9,2);
    \node[font=\footnotesize\bfseries] at (7.7, 2.5) {$\mathbf{2\times 2}$ max pooling};

    \foreach \i in {\xMinR,...,\xMaxR} {
        \draw [thick,gray] (\i,\yMinR) -- (\i,\yMaxR)  node [below] at (\i,\yMinR) {};
    }
    \foreach \i in {\yMinR,...,\yMaxR} {
        \draw [thick,gray] (\xMinR,\i) -- (\xMaxR,\i) node [left] at (\xMinR,\i) {};
    }

    \node at (10, 1.5) {9};
    \node at (11, 1.5) {5};
    \node at (12, 1.5) {9};
    \node at (10, 2.5) {9};
    \node at (11, 2.5) {9};
    \node at (12, 2.5) {7};

    \draw [decorate,decoration={brace,amplitude=4pt},xshift=-2pt,yshift=0pt]
(0,2) -- (0,4) node [black,midway,xshift=-0.3cm] {\footnotesize $2$};

    \draw [decorate,decoration={brace,amplitude=4pt},xshift=0pt,yshift=2pt]
(0,4) -- (2,4) node [black,midway,yshift=+0.3cm] {\footnotesize $2$};
\end{tikzpicture}

==> graphics/convolution-layer.tex <==
\newcommand{\distance}{6}
\newcommand{\xup}{3.5}
\newcommand{\yup}{6}
\newcommand{\upsizex}{1}
\newcommand{\upsizey}{2}
\newcommand{\upshift}{3/4*\upsizey}
\newcommand{\distancedots}{1}

\begin{tikzpicture}
    % Print input feature maps
    \foreach \i in {0, 0.2, ..., 0.6} {
        \draw[fill=white] (0+\i, 0) -- (2+\i, 3) -- (2+\i, 7) -- (\i, 4) -- (\i, 0);
    }

    % Print filters
    \foreach \i in {0, 0.2, ..., 0.6, 1.3} {
        \draw[fill=white] (\xup+\i, \yup) -- (\xup+\upsizex+\i, \yup+\upshift) -- (\xup+\upsizex+\i, \yup+\upsizey+\upshift) -- (\xup+\i, \yup+\upsizey) -- (\xup+\i, \yup);
        \draw[fill=white] (\xup+\i, \yup) -- (\xup+\i+0.1, \yup) -- (\xup+\i+0.1, \yup+\upsizey) -- (\xup+\i, \yup+\upsizey) -- (\xup+\i, \yup);
        \draw[fill=white] (\xup+\i+0.1, \yup) -- (\xup+\upsizex+\i+0.1, \yup+\upshift) -- (\xup+\upsizex+\i+0.1, \yup+\upsizey+\upshift) -- (\xup+\i+0.1, \yup+\upsizey) -- (\xup+\i+0.1, \yup);
        \draw[fill=white] (\xup+\i, \yup+\upsizey) -- (\xup+\i+0.1, \yup+\upsizey) -- (\xup+\upsizex+\i+0.1, \yup+\upsizey+\upshift) -- (\xup+\upsizex+\i, \yup+\upsizey+\upshift) -- (\xup+\i, \yup+\upsizey);
    }

    \foreach \i in {0, 0.2, ..., 0.6, 1.2} {
        \draw[fill=white] (\distance+\i, 0) -- (\distance+2+\i, 3) -- (\distance+2+\i, 7) -- (\distance+\i, 4) -- (\distance+\i, 0);
    }

    \draw [decorate,decoration={brace,amplitude=+4pt,mirror},xshift=0pt,yshift=-2pt]
(-0.1,0) -- (0.7,0) node [black,midway,yshift=-0.6cm, align=center] {\footnotesize$3$ feature maps\\\footnotesize(e.g. RGB)};
    \draw [decorate,decoration={brace,amplitude=+4pt,mirror},xshift=0pt,yshift=-2pt]
(\distance-0.1,0) -- (\distance+1.3,0) node [black,midway,yshift=-0.6cm, align=center] {\footnotesize$n$ feature maps};
    \draw [decorate,decoration={brace,amplitude=+4pt},xshift=0pt,yshift=+2pt]
(\xup-0.1+\upsizex,\yup+\upsizey+\upshift) -- (\xup+1.5+\upsizex,\yup+\upsizey+\upshift) node [black,midway,yshift=+0.6cm, align=center] {\footnotesize $n$ filters of\\\footnotesize size $k \times k \times 3$};
    \draw[very thick, ->,>=latex] (3, 4.5) [out=70, in=110] to  (\distance-0.5, 4.5);
    \draw [color=white,decorate,decoration={brace,amplitude=+4pt, mirror},xshift=0pt,yshift=+2pt]
(1.1, 0) -- (3.1, 3) node [sloped,black,midway,yshift=+0.6cm, align=center] {width $w$};
    \draw [color=white,decorate,decoration={brace,amplitude=+4pt, mirror},xshift=0pt,yshift=+2pt]
(\distance+1.7, 0) -- (\distance+3.7, 3) node [sloped,black,midway,yshift=+0.6cm, align=center] {width $w$};
    \draw [decorate,decoration={brace,amplitude=+4pt},xshift=-2pt,yshift=0pt]
(0, 0) -- (0, 4) node [sloped,black,midway,yshift=+0.6cm, align=center] {height $h$};
    \draw [decorate,decoration={brace,amplitude=+4pt},xshift=-2pt,yshift=0pt]
(\distance, 0) -- (\distance, 4) node [sloped,black,midway,yshift=+0.6cm, align=center] {height $h$};
    \node at (-2.5,7.5) {\Large neural};
    \node at (-2.5,7) {\Large network};
    \node at (-2.5,2) {\Large data};

    \node at (+4.3,5.5) {apply};
    \node at (\distance+0.95,3.9) {\dots};
    \node at (\distance+0.95,2) {\dots};
    \node at (\distance+0.95,0.1) {\dots};

    \node at (\xup+1.05,\yup+1.9) {\dots};
    \node at (\xup+1.05,\yup+1.0) {\dots};
    \node at (\xup+1.05,\yup+0.1) {\dots};
\end{tikzpicture}


==> graphics/convolution-linear.tex <==

\newcommand{\filtersize}{3}
\newcommand{\filterx}{8}
\newcommand{\filtery}{2.2}
\newcommand{\filteroffset}{1}

\newcommand{\filterxres}{12}

\newcommand{\imagesize}{7}
\newcommand{\imagex}{0}
\newcommand{\imagey}{0}
\newcommand{\imageoffset}{2}

\newcommand{\outx}{16}
\newcommand{\outy}{0}
\newcommand{\outoffset}{2}

\newcommand{\percx}{1}
\newcommand{\percy}{2}
\begin{tikzpicture}
    \tikzstyle{point}=[draw=none,inner sep=0pt]


    % draw perceptive field
    \node (p1)[point] at (\imagex+\percx,
                          \imagey+\percy+\percx*\imageoffset/\imagesize) {};
    \node (p2)[point] at (\imagex+\percx+\filtersize,
                          \imagey+\percy+\percx*\imageoffset/\imagesize+\filtersize*\imageoffset/\imagesize) {};
    \node (p3)[point,blue] at (\imagex+\percx+\filtersize,
                          \imagey+\percy+\filtersize+\percx*\imageoffset/\imagesize+\filtersize*\imageoffset/\imagesize) {};
    \node (p4)[point] at (\imagex+\percx,
                          \imagey+\percy+\filtersize+\percx*\imageoffset/\imagesize) {};
    \draw[fill=gray] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- (p1.center);

    % draw output point
    \node (o1)[point] at (\outx+\percx+1,
                          \outy+\percy+\percx*\outoffset/\imagesize+1+1*\outoffset/\imagesize) {};
    \node (o2)[point] at (\outx+\percx+2,
                          \outy+\percy+\percx*\outoffset/\imagesize+1*\outoffset/\imagesize+1+1*\outoffset/\imagesize) {};
    \node (o3)[point,blue] at (\outx+\percx+2,
                          \outy+\percy+1+\percx*\outoffset/\imagesize+1*\outoffset/\imagesize+1+1*\outoffset/\imagesize) {};
    \node (o4)[point] at (\outx+\percx+1,
                          \outy+\percy+2+\percx*\outoffset/\imagesize+1*\outoffset/\imagesize) {};
    \draw[fill=gray] (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- (o1.center);

    % draw image
    \foreach \x in {0,...,\imagesize}
    {
    \draw (\imagex+\x, \imagey+\x*\imageoffset/\imagesize) -- (\imagex+\x, \imagey+\imagesize+\x*\imageoffset/\imagesize);
    \draw (\imagex, \imagey+\x) -- (\imagex+\imagesize, \imagey+\x+\imageoffset);
    }

    % draw filter
    \foreach \x in {0,...,\filtersize}
    {
    \draw (\filterx+\x, \filtery+\x*\filteroffset/\filtersize) -- (\filterx+\x, \filtery+\filtersize+\x*\filteroffset/\filtersize);
    \draw (\filterx, \filtery+\x) -- (\filterx+\filtersize, \filtery+\x+\filteroffset);
    }

    % draw filter result
    \foreach \x in {0,...,\filtersize}
    {
    \draw (\filterxres+\x, \filtery+\x*\filteroffset/\filtersize) -- (\filterxres+\x, \filtery+\filtersize+\x*\filteroffset/\filtersize);
    \draw (\filterxres, \filtery+\x) -- (\filterxres+\filtersize, \filtery+\x+\filteroffset);
    }

    % draw out
    \foreach \x in {0,...,\imagesize}
    {
    \draw (\outx+\x, \outy+\x*\outoffset/\imagesize) -- (\outx+\x, \outy+\imagesize+\x*\outoffset/\imagesize);
    \draw (\outx, \outy+\x) -- (\outx+\imagesize, \outy+\x+\outoffset);
    }

    \node at (\imagex + \imagesize/2,\imagey + \imagesize + 2) {\Huge $I \in \mathbb{R}^{\imagesize \times \imagesize}$};
     \node[text width=4cm, align=center] at (\filterx + \filtersize/2,\filtery + \filtersize - 4) {\large Filter kernel\\$F \in \mathbb{R}^{\filtersize \times \filtersize}$};
    \node[text width=4cm, align=center] at (\filterx + 4 + \filtersize/2,\filtery + \filtersize - 4) {\large Result of point-wise multiplication};
    \node at (\outx + \imagesize/2,\outy + \imagesize + 2) {\Huge $I' \in \mathbb{R}^{\imagesize \times \imagesize}$};

    % Start image (left to right, top to bottom)
    \node[draw=none] at (0.5, 6.6) {\large 104};
    \node[draw=none] at (1.5, 6.9) {\large 116};
    \node[draw=none] at (2.5, 7.2) {\large 116};
    \node[draw=none] at (3.5, 7.5) {\large 112};
    \node[draw=none] at (4.5, 7.8) {\large  58};
    \node[draw=none] at (5.5, 8.1) {\large  47};
    \node[draw=none] at (6.5, 8.4) {\large  47};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[draw=none] at (0.5, 5.6) {\large 109};
    \node[draw=none] at (1.5, 5.9) {\large  97};
    \node[draw=none] at (2.5, 6.2) {\large 114};
    \node[draw=none] at (3.5, 6.5) {\large 116};
    \node[draw=none] at (4.5, 6.8) {\large 105};
    \node[draw=none] at (5.5, 7.1) {\large 110};
    \node[draw=none] at (6.5, 7.4) {\large  45};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[draw=none] at (0.5, 4.6) {\large 116};
    \node[draw=none] at (1.5, 4.9) {\large 104};
    \node[draw=none] at (2.5, 5.2) {\large 111};
    \node[draw=none] at (3.5, 5.5) {\large 109};
    \node[draw=none] at (4.5, 5.8) {\large  97};
    \node[draw=none] at (5.5, 6.1) {\large  46};
    \node[draw=none] at (6.5, 6.4) {\large 100};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[draw=none] at (0.5, 3.6) {\large 101};
    \node[draw=none] at (1.5, 3.9) {\large  47};
    \node[draw=none] at (2.5, 4.2) {\large 109};
    \node[draw=none] at (3.5, 4.5) {\large  97};
    \node[draw=none] at (4.5, 4.8) {\large 115};
    \node[draw=none] at (5.5, 5.1) {\large 116};
    \node[draw=none] at (6.5, 5.4) {\large 101};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[draw=none] at (0.5, 2.6) {\large 114};
    \node[draw=none] at (1.5, 2.9) {\large  47};
    \node[draw=none] at (2.5, 3.2) {\large  99};
    \node[draw=none] at (3.5, 3.5) {\large  97};
    \node[draw=none] at (4.5, 3.8) {\large 116};
    \node[draw=none] at (5.5, 4.1) {\large  99};
    \node[draw=none] at (6.5, 4.4) {\large  97};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[draw=none] at (0.5, 1.6) {\large 116};
    \node[draw=none] at (1.5, 1.9) {\large  99};
    \node[draw=none] at (2.5, 2.2) {\large  97};
    \node[draw=none] at (3.5, 2.5) {\large 116};
    \node[draw=none] at (4.5, 2.8) {\large  46};
    \node[draw=none] at (5.5, 3.1) {\large 112};
    \node[draw=none] at (6.5, 3.4) {\large 104};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[draw=none] at (0.5, 0.6) {\large 112};
    \node[draw=none] at (1.5, 0.9) {\large  63};
    \node[draw=none] at (2.5, 1.2) {\large 118};
    \node[draw=none] at (3.5, 1.5) {\large  61};
    \node[draw=none] at (4.5, 1.8) {\large  49};
    \node[draw=none] at (5.5, 2.1) {\large  46};
    \node[draw=none] at (6.5, 2.4) {\large  48};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    % Filter
    \node[draw=none] at ( 8.5, 4.8) {\large  9};
    \node[draw=none] at ( 9.5, 5.1) {\large -3};
    \node[draw=none] at (10.5, 5.4) {\large -1};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[draw=none] at ( 8.5, 3.8) {\large -6};
    \node[draw=none] at ( 9.5, 4.1) {\large  5};
    \node[draw=none] at (10.5, 4.4) {\large  3};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[draw=none] at ( 8.5, 2.8) {\large  2};
    \node[draw=none] at ( 9.5, 3.1) {\large -8};
    \node[draw=none] at (10.5, 3.4) {\large  0};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    % Result
    \node[draw=none] at (12.5, 4.8) {\large  936};
    \node[draw=none] at (13.5, 5.1) {\large -333};
    \node[draw=none] at (14.5, 5.4) {\large -109};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[draw=none] at (12.5, 3.8) {\large -282};
    \node[draw=none] at (13.5, 4.1) {\large  545};
    \node[draw=none] at (14.5, 4.4) {\large  291};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[draw=none] at (12.5, 2.8) {\large   94};
    \node[draw=none] at (13.5, 3.1) {\large -792};
    \node[draw=none] at (14.5, 3.4) {\large  0};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Result image (left to right, top to bottom)
    % [[  -4 -254 -498 -662 -849 -642 -187]
    \node[draw=none] at (16.5, 6.6) {\large -4};
    \node[draw=none] at (17.5, 6.9) {\large -254};
    \node[draw=none] at (18.5, 7.2) {\large -498};
    \node[draw=none] at (19.5, 7.5) {\large -662};
    \node[draw=none] at (20.5, 7.8) {\large -849};
    \node[draw=none] at (21.5, 8.1) {\large -642};
    \node[draw=none] at (22.5, 8.4) {\large 187};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %  [-520   45  240  211  388  215 -861]
    \node[draw=none] at (16.5, 5.6) {\large-520};
    \node[draw=none] at (17.5, 5.9) {\large  45};
    \node[draw=none] at (18.5, 6.2) {\large 240};
    \node[draw=none] at (19.5, 6.5) {\large 211};
    \node[draw=none] at (20.5, 6.8) {\large 388};
    \node[draw=none] at (21.5, 7.1) {\large 215};
    \node[draw=none] at (22.5, 7.4) {\large-861};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %  [-340  559 -105  185 -138 -180  503]
    \node[draw=none] at (16.5, 4.6) {\large -340};
    \node[draw=none] at (17.5, 4.9) {\large  559};
    \node[draw=none] at (18.5, 5.2) {\large -105};
    \node[draw=none] at (19.5, 5.5) {\large  185};
    \node[draw=none] at (20.5, 5.8) {\large -138};
    \node[draw=none] at (21.5, 6.1) {\large -180};
    \node[draw=none] at (22.5, 6.4) {\large  503};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %  [-718  429  350  173  251  268 -655]
    \node[draw=none] at (16.5, 3.6) {\large -718};
    \node[draw=none] at (17.5, 3.9) {\large  429};
    \node[draw=none] at (18.5, 4.2) {\large  350};
    \node[draw=none] at (19.5, 4.5) {\large  173};
    \node[draw=none] at (20.5, 4.8) {\large  251};
    \node[draw=none] at (21.5, 5.1) {\large  268};
    \node[draw=none] at (22.5, 5.4) {\large -655};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %  [-567  -53  -75   80  571 -128   24]
    \node[draw=none] at (16.5, 2.6) {\large -567};
    \node[draw=none] at (17.5, 2.9) {\large  -53};
    \node[draw=none] at (18.5, 3.2) {\large  -75};
    \node[draw=none] at (19.5, 3.5) {\large   80};
    \node[draw=none] at (20.5, 3.8) {\large  571};
    \node[draw=none] at (21.5, 4.1) {\large -128};
    \node[draw=none] at (22.5, 4.4) {\large   24};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %  [-408  596 -550  368   26  976  156]
    \node[draw=none] at (16.5, 1.6) {\large -408};
    \node[draw=none] at (17.5, 1.9) {\large  596};
    \node[draw=none] at (18.5, 2.2) {\large -550};
    \node[draw=none] at (19.5, 2.5) {\large  368};
    \node[draw=none] at (20.5, 2.8) {\large   26};
    \node[draw=none] at (21.5, 3.1) {\large  976};
    \node[draw=none] at (22.5, 3.4) {\large  156};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %  [ 302  647  879  223  811   54  660]]
    \node[draw=none] at (16.5, 0.6) {\large 302};
    \node[draw=none] at (17.5, 0.9) {\large 647};
    \node[draw=none] at (18.5, 1.2) {\large 879};
    \node[draw=none] at (19.5, 1.5) {\large 223};
    \node[draw=none] at (20.5, 1.8) {\large 811};
    \node[draw=none] at (21.5, 2.1) {\large  54};
    \node[draw=none] at (22.5, 2.4) {\large 660};%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> graphics/dense-block.tex <==
\begin{tikzpicture}
    \tikzstyle{conv-layer}=[draw,minimum width=3cm,minimum height=1cm]
    \tikzstyle{arrow}=[->, -Latex, thick]

    \draw[fill=black!10,dotted] (-2.5, -7.0) rectangle (2.5, 1.2);

    \node[rectangle, fill=black,minimum width=3cm] (input) at (0, 1) {};
    \path[arrow] (0, 2) edge node[right, midway] {$256$-d in} (input.north);

    % first path
    \node (conv1) at (0,-1.0) [conv-layer] {$k$ @ $3 \times 3$};
    \node (conc1) at (0,-2.7) [conv-layer, dashed] {concatenate};
    \node (conv2) at (0,-4.4) [conv-layer] {$k$ @ $3 \times 3$};
    \node (conc2) at (0,-6.1) [conv-layer, dashed] {concatenate};

    \path[arrow] (input.south) edge node[right, midway] {$256$-d} (conv1.north);
    \path[arrow] (conv1.south) edge node[right, midway] {$k$-d} (conc1.north);
     \path[arrow] (conc1.south) edge node[right, midway] {$(256 + k)$-d} (conv2.north);
    \path[arrow] (conv2.south) edge node[right, midway] {$k$-d} (conc2.north);

    \path[arrow] (input.south west) edge[bend right] node[right, midway] {} (conc1.north west);
    \path[arrow] (conc1.south west) edge[bend right] node[right, midway] {} (conc2.north west);

    \path[arrow] (conc2.south) edge node[right] {$(256+L \cdot k)$-d out} (0, -8);

\end{tikzpicture}


==> graphics/learn-curve-ml.tex <==
\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{009E73}
\begin{tikzpicture}
    \tikzstyle{training}=[c1, thick, samples=200,dashed]
    \tikzstyle{testing}=[c2, thick, samples=200]
    \tikzstyle{arrow}=[<->, Latex-Latex, thick]
    \begin{axis}[
        legend pos=north east,
        legend cell align=left,
        axis x line=middle,
        axis y line=middle,
        grid = major,
        width=14cm,
        height=8cm,
        grid style={dashed, white}, % gray!30
        xmin=0,       % start the diagram at this x-coordinate
        xmax= 104,    % end   the diagram at this x-coordinate
        ymin= 0,      % start the diagram at this y-coordinate
        ymax= 0.79,   % end   the diagram at this y-coordinate
        axis background/.style={fill=white},
        xlabel=Training samples,
        ylabel=Error,
        tick align=outside,
        minor tick num=-3,
        tension=0.08]
      \addplot[domain=1:100, testing] {1/(x+2)+0.4};
      \addplot[domain=1:100, training] {0.4-(1/(x+2))};

      % \draw[dashed,thick] (axis cs:0,0.4) -- (axis cs:110,0.4);
      \draw[dashed,thick] (axis cs:0,0.2) -- (axis cs:110,0.2);
      \path[arrow] (axis cs:80,0.2) edge node[right, midway] {avoidable bias} (axis cs:80,0.3878);
      \path[arrow] (axis cs:20,0.3545) edge node[left, midway] {variance} (axis cs:20,0.4454);
      \draw[decoration={text along path, text={human-level error}, text align={center}}, decorate] (axis cs:20,0.21) -- (axis cs:50,0.21);

      \addlegendentry{Validation set}
      \addlegendentry{Training set}
    \end{axis}
\end{tikzpicture}


==> graphics/optimized.tex <==
\newcommand{\width}{0.2}
\newcommand{\height}{0.4}
\newcommand{\disty}{0.2}
\definecolor{colorbblue}{HTML}{0072B2}
\definecolor{colorbgreen}{HTML}{009E73}
\definecolor{colorborange}{HTML}{D55E00}


\tikzstyle{input}=[draw,fill=red!50]
\tikzstyle{conv}=[draw,fill=black!20]
\tikzstyle{max}=[draw,dashed,fill=black!10]
\tikzstyle{dropout}=[draw,dashed,fill=colorbgreen!30]
\tikzstyle{fc}=[draw,fill=green!10]
\tikzstyle{output}=[draw,fill=red!50]
\tikzstyle{act}=[draw,dashed,fill=colorbblue!30]
\def \coldist {2.3}
\def \widthb {1.9}

\begin{tikzpicture}[scale=2]
    \draw[->, -Latex, line width=5pt]
        (1.0+0*\coldist, 0.2) --(1.0+0*\coldist, -4*\disty-5*\height-0.3) --(2.1+0*\coldist, -4*\disty-5*\height-0.3) --(2.2+0*\coldist, 0.2)
     -- (1.0+1*\coldist, 0.2) --(1.0+1*\coldist, -4*\disty-5*\height-0.3) --(2.1+1*\coldist, -4*\disty-5*\height-0.3) --(2.2+1*\coldist, 0.2)
     -- (1.0+2*\coldist, 0.2) --(1.0+2*\coldist, -2*\disty-3*\height-0.3) --(2.1+2*\coldist, -2*\disty-3*\height-0.3) --(2.2+2*\coldist, 0.2)
     -- (1.0+3*\coldist, 0.2) --(1.0+3*\coldist, -3*\disty-4*\height-0.3) --(2.1+3*\coldist, -3*\disty-4*\height-0.3) --(2.2+3*\coldist, 0.2)
     -- (1.0+4*\coldist, 0.2) --(1.0+4*\coldist, -5*\disty-6*\height-0.6);% --(2.1+4*\coldist, -4.3) --(2.2+4*\coldist, 0.5)
     % -- (1.0+5*\coldist, 0.5) --(1.0+5*\coldist, -4.5);

    \draw[draw=none] (0*\coldist,-1*\height)          rectangle (1.0,-1*\disty-1*\height) node[pos=.5] {$32 \times 32$};
    \draw[input]     (0*\coldist,-0*\height-0*\disty) rectangle (2.0,-0*\disty-1*\height) node[pos=.5] {Input};
    \draw[conv]      (0*\coldist,-1*\height-1*\disty) rectangle (2.0,-1*\disty-2*\height) node[pos=.5] {C $69@3 \times 3 / 1$};
    \draw[act]       (0*\coldist,-2*\height-2*\disty) rectangle (2.0,-2*\disty-3*\height) node[pos=.5] {BN + ELU};
    \draw[conv]      (0*\coldist,-3*\height-3*\disty) rectangle (2.0,-3*\disty-4*\height) node[pos=.5] {C $69@3 \times 3 / 1$};
    \draw[act]       (0*\coldist,-4*\height-4*\disty) rectangle (2.0,-4*\disty-5*\height) node[pos=.5] {BN + ELU};

    % 16x16
    \draw[draw=none] (1*\coldist,-1*\height)          rectangle (1*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$16 \times 16$};
    \draw[max]       (1*\coldist,-0*\height-0*\disty) rectangle (1*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {max pooling $3\times 3 / 2$};
    \draw[conv]      (1*\coldist,-1*\height-1*\disty) rectangle (1*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[act]       (1*\coldist,-2*\height-2*\disty) rectangle (1*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {BN + ELU};
    \draw[conv]      (1*\coldist,-3*\height-3*\disty) rectangle (1*\coldist+\widthb,-3*\disty-4*\height) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[act]       (1*\coldist,-4*\height-4*\disty) rectangle (1*\coldist+\widthb,-4*\disty-5*\height) node[pos=.5] {BN + ELU};

    % 8x8
    \draw[draw=none] (2*\coldist,-1*\height) rectangle (2*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$8 \times 8$};
    \draw[max]       (2*\coldist,-0*\height-0*\disty) rectangle (2*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {max pooling $3\times 3 / 2$};
    \draw[conv]      (2*\coldist,-1*\height-1*\disty) rectangle (2*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[act]       (2*\coldist,-2*\height-2*\disty) rectangle (2*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {BN + ELU};

    % 4x4
    \draw[draw=none] (3*\coldist,-1*\height) rectangle (3*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$4 \times 4$};
    \draw[max]       (3*\coldist,-0*\height-0*\disty) rectangle (3*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {max pooling $3\times 3 / 2$};
    \draw[conv]      (3*\coldist,-1*\height-1*\disty) rectangle (3*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {C* $512@4 \times 4 / 1$ (V)};
    \draw[act]       (3*\coldist,-2*\height-2*\disty) rectangle (3*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {BN + ELU};
    \draw[dropout]   (3*\coldist,-3*\height-3*\disty) rectangle (3*\coldist+\widthb,-3*\disty-4*\height) node[pos=.5] {Dropout, $p=0.5$};

    % 1x1
    \draw[draw=none] (4*\coldist,-1*\height) rectangle (4*\coldist+\widthb/2,-1*\disty-1*\height) node[pos=.5] {$1 \times 1$};
    \draw[conv]      (4*\coldist,-0*\height-0*\disty) rectangle (4*\coldist+\widthb,-0*\disty-1*\height) node[pos=.5] {C* $512@1 \times 1 / 1$};
    \draw[act]       (4*\coldist,-1*\height-1*\disty) rectangle (4*\coldist+\widthb,-1*\disty-2*\height) node[pos=.5] {BN + ELU};
    \draw[dropout]   (4*\coldist,-2*\height-2*\disty) rectangle (4*\coldist+\widthb,-2*\disty-3*\height) node[pos=.5] {Dropout, $p=0.5$};
    \draw[conv]      (4*\coldist,-3*\height-3*\disty) rectangle (4*\coldist+\widthb,-3*\disty-4*\height) node[pos=.5] {C* $k@1 \times 1 / 1$};
    \draw[dropout]   (4*\coldist,-4*\height-4*\disty) rectangle (4*\coldist+\widthb,-4*\disty-5*\height) node[pos=.5] {Global AVG pooling};
    \draw[max]       (4*\coldist,-5*\height-5*\disty) rectangle (4*\coldist+\widthb,-5*\disty-6*\height) node[pos=.5] {BN + Softmax};
\end{tikzpicture}


==> graphics/overfitting.tex <==
\definecolor{c1}{HTML}{0072B2}
\definecolor{c2}{HTML}{009E73}
\begin{tikzpicture}
    \tikzstyle{training}=[c1, thick,samples=200,dashed]
    \tikzstyle{testing}=[c2, thick,samples=200]
    \begin{axis}[
        legend pos=north east,
        legend cell align=left,
        axis x line=middle,
        axis y line=middle,
        grid = major,
        width=14cm,
        height=8cm,
        grid style={dashed, gray!30},
        xmin=0,       % start the diagram at this x-coordinate
        xmax= 104,    % end   the diagram at this x-coordinate
        ymin=0,       % start the diagram at this y-coordinate
        ymax= 0.98,   % end   the diagram at this y-coordinate
        axis background/.style={fill=white},
        xlabel=Epochs,
        ylabel=Error,
        y label style={at={(-0.1,1.0)}},
        tick align=outside,
        minor tick num=-3,
        tension=0.08]
      \addplot[domain=2:50, training] {(x-50)^2/2700 + 0.1};
      \addplot[domain=4:50, testing] {(x-50)^2/2700 + 0.2};

      \addplot[domain=50:100, training] {0.1};
      \addplot[domain=50:100, testing] {(x-50)^2/10000 + 0.2};

      \draw[dashed, very thick] (axis cs:50,0.0) -- (axis cs:50,0.3);
      \draw[decoration={text along path, text={overfitting}, text align={center}}, decorate] (axis cs:51,0.16) -- (axis cs:90,0.16);
      \draw[-{latex[scale=3.0]}, very thick] (axis cs:51,0.15) -- (axis cs:90,0.15);

      \addlegendentry{Training set}
      \addlegendentry{Validation set}
    \end{axis}
\end{tikzpicture}


==> graphics/statistical-tests-taxonomy.tex <==
\begin{tikzpicture}[
    level 1/.append style={level distance=0.5cm},
    level 2/.append style={level distance=2.5cm},
    level 3/.append style={level distance=2.5cm},]
    \tikzstyle{bplus}=[rectangle split, rectangle split horizontal,rectangle split ignore empty parts,draw, fill=white]
    \tikzstyle{every node}=[bplus]
    \tikzstyle{level 1}=[sibling distance=60mm]
    \tikzstyle{level 2}=[sibling distance=15mm]

    \node[draw=white] {\hphantom{i}}
      child[sibling distance=80mm] {node {single domain}
        child[sibling distance=80mm] {node {analyze classifiers}
            child[sibling distance=40mm] {node {\parbox{2cm}{\centering predict\\classifier accuracy}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering large sample\\1}}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering small sample\\2}}}}
            child[sibling distance=40mm] {node {\parbox{2cm}{\centering choose between classifiers}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering large sample\\3}}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering small sample\\4}}}}
        }
        child[sibling distance=80mm] {node {analyze algorithms}
            child[sibling distance=40mm] {node {\parbox{2cm}{\centering predict\\algorithm accuracy}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering large sample\\5}}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering small sample\\6}}}}
            child[sibling distance=40mm] {node {\parbox{2cm}{\centering choose between algorithms}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering large sample\\7}}}
                child[sibling distance=20mm] {node {\parbox{1.5cm}{\centering small sample\\8}}}}
        }
      }
      child[sibling distance=80mm] {node {\parbox{2cm}{\centering multiple domains\\9}}
      };
\end{tikzpicture}


==> graphics/vgg-16.tex <==
\newcommand{\width}{0.2}
\tikzstyle{input}=[draw,fill=red!50]
\tikzstyle{conv}=[draw,fill=black!20]
\tikzstyle{max}=[draw,dashed,fill=black!10]
\tikzstyle{dropout}=[draw,dashed,fill=blue!10]
\tikzstyle{fc}=[draw,fill=green!10]
\tikzstyle{output}=[draw,fill=red!50]
\def \coldist {2.3}
\def \widthb {1.9}

\begin{tikzpicture}[scale=2]
    \draw[->, -Latex, line width=5pt]
        (1.0+0*\coldist, 0.5) --(1.0+0*\coldist, -2.2) --(2.1+0*\coldist, -2.2) --(2.2+0*\coldist, 0.5)
     -- (1.0+1*\coldist, 0.5) --(1.0+1*\coldist, -2.2) --(2.1+1*\coldist, -2.2) --(2.2+1*\coldist, 0.5)
     -- (1.0+2*\coldist, 0.5) --(1.0+2*\coldist, -2.9) --(2.1+2*\coldist, -2.9) --(2.2+2*\coldist, 0.5)
     -- (1.0+3*\coldist, 0.5) --(1.0+3*\coldist, -2.9) --(2.1+3*\coldist, -2.9) --(2.2+3*\coldist, 0.5)
     -- (1.0+4*\coldist, 0.5) --(1.0+4*\coldist, -2.9) --(2.1+4*\coldist, -2.9) --(2.2+4*\coldist, 0.5)
     -- (1.0+5*\coldist, 0.5) --(1.0+5*\coldist, -4.5);

    \draw[draw=none] (0*\coldist,-0.5) rectangle (1.0,-0.7) node[pos=.5] {$224 \times 224$};
    \draw[input]     (0*\coldist, 0.0) rectangle (2.0,-0.5) node[pos=.5] {Input};
    \draw[conv]      (0*\coldist,-0.7) rectangle (2.0,-1.2) node[pos=.5] {C $64@3 \times 3 / 1$};
    \draw[conv]      (0*\coldist,-1.4) rectangle (2.0,-1.9) node[pos=.5] {C $64@3 \times 3 / 1$};

    \draw[draw=none] (1*\coldist,-0.5) rectangle (1*\coldist+\widthb/2,-0.7) node[pos=.5] {$112 \times 112$};
    \draw[max]       (1*\coldist, 0.0) rectangle (1*\coldist+\widthb,-0.5) node[pos=.5] {max pooling $2\times 2 / 1$};
    \draw[conv]      (1*\coldist,-0.7) rectangle (1*\coldist+\widthb,-1.2) node[pos=.5] {C $128@3 \times 3 / 1$};
    \draw[conv]      (1*\coldist,-1.4) rectangle (1*\coldist+\widthb,-1.9) node[pos=.5] {C $128@3 \times 3 / 1$};

    \draw[draw=none] (2*\coldist,-0.5) rectangle (2*\coldist+\widthb/2,-0.7) node[pos=.5] {$56 \times 56$};
    \draw[max]       (2*\coldist, 0.0) rectangle (2*\coldist+\widthb,-0.5) node[pos=.5] {max pooling $2\times 2 / 1$};
    \draw[conv]      (2*\coldist,-0.7) rectangle (2*\coldist+\widthb,-1.2) node[pos=.5] {C $256@3 \times 3 / 1$};
    \draw[conv]      (2*\coldist,-1.4) rectangle (2*\coldist+\widthb,-1.9) node[pos=.5] {C $256@3 \times 3 / 1$};
    \draw[conv]      (2*\coldist,-2.1) rectangle (2*\coldist+\widthb,-2.6) node[pos=.5] {C $256@3 \times 3 / 1$};

    % second line
    \draw[draw=none] (3*\coldist,-0.5) rectangle (3*\coldist+\widthb/2,-0.7) node[pos=.5] {$28 \times 28$};
    \draw[max]       (3*\coldist,-0.0) rectangle (3*\coldist+\widthb,-0.5) node[pos=.5] {max pooling $2\times 2 / 1$};
    \draw[conv]      (3*\coldist,-0.7) rectangle (3*\coldist+\widthb,-1.2) node[pos=.5] {C $512@3 \times 3 / 1$};
    \draw[conv]      (3*\coldist,-1.4) rectangle (3*\coldist+\widthb,-1.9) node[pos=.5] {C $512@3 \times 3 / 1$};
    \draw[conv]      (3*\coldist,-2.1) rectangle (3*\coldist+\widthb,-2.6) node[pos=.5] {C $512@3 \times 3 / 1$};

    \draw[draw=none] (4*\coldist,-0.5) rectangle (4*\coldist+\widthb/2,-0.7) node[pos=.5] {$14 \times 14$};
    \draw[max]       (4*\coldist,-0.0) rectangle (4*\coldist+\widthb,-0.5) node[pos=.5] {max pooling $2\times 2 / 1$};
    \draw[conv]      (4*\coldist,-0.7) rectangle (4*\coldist+\widthb,-1.2) node[pos=.5] {C $512@3 \times 3 / 1$};
    \draw[conv]      (4*\coldist,-1.4) rectangle (4*\coldist+\widthb,-1.9) node[pos=.5] {C $512@3 \times 3 / 1$};
    \draw[conv]      (4*\coldist,-2.1) rectangle (4*\coldist+\widthb,-2.6) node[pos=.5] {C $512@3 \times 3 / 1$};

    \draw[draw=none] (5*\coldist,-0.5) rectangle (5*\coldist+\widthb/2,-0.7) node[pos=.5] {$7 \times 7$};
    \draw[max]       (5*\coldist,-0.0) rectangle (5*\coldist+\widthb,-0.5) node[pos=.5] {max pooling $2\times 2 / 1$};
    \draw[fc]        (5*\coldist,-0.7) rectangle (5*\coldist+\widthb,-1.2) node[pos=.5] {Fully Connected 4096};
    \draw[dropout]   (5*\coldist,-1.4) rectangle (5*\coldist+\widthb,-1.9) node[pos=.5] {Dropout, $p=0.5$};
    \draw[fc]        (5*\coldist,-2.1) rectangle (5*\coldist+\widthb,-2.6) node[pos=.5] {Fully Connected 4096};
    \draw[dropout]   (5*\coldist,-2.8) rectangle (5*\coldist+\widthb,-3.3) node[pos=.5] {Dropout, $p=0.5$};
    \draw[output]    (5*\coldist,-3.5) rectangle (5*\coldist+\widthb,-4.0) node[pos=.5] {Fully Connected 1000};
\end{tikzpicture}

